Operation of a negative ion gas time projection chamber without electronegative fill gases

The high fidelity reconstruction of particle tracks in micropatterned gaseous time projection chambers renders this technology ideal for future rare-event searches, including direction-sensitive dark matter experiments. Large drift distances are typically required for such experiments, so that the overall spatial resolution is limited by diffusion. Negative ion drift exhibits lower diffusion than electron drift and is thus an attractive option for realising a large-scale detector. The use of electronegative gases to create negative ions introduces technical challenges, most notably a reduction in gain when compared to conventional gas mixtures. In this study, we demonstrate a new method for negative ion generation via dissociative electron attachment using the conventional molecular fill gas CF$_4$. Our optical measurements of negative ion drift indicate electron attachment lengths of $<$1 mm and comparable gain to electron avalanches. The individual negative ion avalanches were also time-resolved, allowing the number of ions reaching the readout to be counted. We measure an improved energy resolution by single ion counting, relative to an integrated electron avalanche signal measured under identical gain conditions.

==> Figures/epsilon2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Reduced Field (Td)},
xmajorgrids,
xmin=0.064231061301388, xmax=1089.81540366495,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Electron Energy \(\displaystyle \langle \epsilon\)\(\displaystyle \rangle\) (eV)},
ymajorgrids,
ymin=0.0462284978046909, ymax=25.9341760371531,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.1 0.06164
0.1094 0.06208
0.1196 0.06254
0.1308 0.06304
0.143 0.06358
0.1564 0.06415
0.171 0.06476
0.187 0.06542
0.2045 0.06612
0.2236 0.06686
0.2446 0.06765
0.2674 0.06849
0.2925 0.06938
0.3198 0.07031
0.3497 0.0713
0.3825 0.07234
0.4182 0.07342
0.4574 0.07456
0.5002 0.07575
0.547 0.07698
0.5981 0.07826
0.6541 0.07958
0.7153 0.08094
0.7822 0.08234
0.8554 0.08378
0.9354 0.08525
1.023 0.08675
1.119 0.08829
1.223 0.08985
1.338 0.09145
1.463 0.09307
1.6 0.09473
1.749 0.09646
1.913 0.09821
2.092 0.1
2.288 0.1019
2.502 0.1038
2.736 0.1058
2.992 0.1079
3.271 0.1101
3.577 0.1125
3.912 0.115
4.278 0.1178
4.678 0.1207
5.116 0.1239
5.595 0.1275
6.118 0.1315
6.69 0.1361
7.316 0.1413
8.001 0.1474
8.749 0.1547
9.568 0.1631
10.46 0.174
11.44 0.1866
12.51 0.2028
13.68 0.2224
14.96 0.2459
16.36 0.2773
17.89 0.3199
19.57 0.3776
21.4 0.461
23.4 0.5844
25.59 0.7613
27.98 0.9983
30.6 1.289
33.46 1.617
36.59 1.963
40.02 2.313
43.76 2.662
47.85 3.012
52.33 3.369
57.23 3.739
62.58 4.124
68.43 4.525
74.84 4.936
81.84 5.351
89.49 5.761
97.87 6.162
107 6.551
117 6.929
128 7.296
140 7.657
153 8.015
167.4 8.374
183 8.741
200.1 9.12
218.9 9.517
239.3 9.937
261.7 10.39
286.2 10.88
313 11.41
342.3 11.99
374.3 12.63
409.3 13.34
447.6 14.12
489.5 14.99
535.3 15.95
585.4 17.01
640.1 18.17
700 19.45
};
\addplot [semithick, darkorange25512714, dashed]
table {%
0.064231061301388 0.16
1089.81540366495 0.16
};
\addplot [semithick, sienna1408675, dashed]
table {%
0.064231061301388 20
1089.81540366495 20
};
\addplot [semithick, mediumpurple148103189, dashed]
table {%
0.064231061301388 12.5
1089.81540366495 12.5
};
\addplot [semithick, forestgreen4416044, dashed]
table {%
0.064231061301388 5
1089.81540366495 5
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.064231061301388 5.9
1089.81540366495 5.9
};
\draw (axis cs:0.1,0.15) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{Excitation};
\draw (axis cs:0.1,5) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{DEA};
\draw (axis cs:0.1,11.2) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{Excitation};
\draw (axis cs:0.1,18.2) node[
  scale=0.8,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ionization};
\end{axis}

\end{tikzpicture}

